Generating Semantic Graph Corpora with Graph Expansion Grammar

We introduce Lovelace, a tool for creating corpora of semantic graphs. The system uses graph expansion grammar as a representational language, thus allowing users to craft a grammar that describes a corpus with desired properties. When given such grammar as input, the system generates a set of output graphs that are well-formed according to the grammar, i.e., a graph bank. The generation process can be controlled via a number of configurable parameters that allow the user to, for example, specify a range of desired output graph sizes. Central use cases are the creation of synthetic data to augment existing corpora, and as a pedagogical tool for teaching formal language theory.

==> fig-ext-1.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.5, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
          
     \input{fig-graph}
     
     \begin{scope}[shift={(13,4)}]
     \node at (0,-2.5) [overtex, label=above:\prt 1] (Xz1) {\footnotesize $c$};
     \node at (8,-2.5) [overtex, label=above:\prt 3] (Xz2) {\footnotesize $a$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above:\prt 2] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xz2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=30] (Xu2) to (Xw1);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);
    
    \path [use as bounding box] ;
    
    \end{scope}
    %\node at (-3,0) {Operation};
    %\node at (-3,-3) {Graph};
    \end{tikzpicture}
    

==> fig-ops.tex <==
\begin{figure}[t!]
\centering
 %\begin{tikzpicture}
% 
%  \node at (-5.6, -.4) (n00) {};
%    \node at (-5.6, .6) (n01) {};
%    \node at (7.8, .6) (n11) {};
%    \node at (7.8, -.4) (n10) {};
%
%\fill[UmUGreen!40,rounded corners=4mm]  ($(n00.south west)+(-.5,-.5)$) -- ($(n01.north west)+(-.5,.5)$) -- ($(n11.north east)+(.5,.5)$) -- ($(n10.south east)+(.5,-.5)$) -- cycle;
%
%   \node at (1,0) (rtg) {$
%    \begin{array}{rclllllllllllll}
%        S &\to & \Phi_0[\phi] & \mid & \Phi_1[S] & \mid & \Phi_2[S] & \mid & \Phi_3[S] & \mid & \Phi_4[U] & \mid & \Phi_5[C]  & \mid & \Phi_6[C]  \\[.5mm]
%        C &\to & \Phi_1^\textrm{C}[S] & \mid & \Phi_2^\textrm{C}[S] & \mid & \Phi_3^\textrm{C}[S] & \mid & \Phi_4^\textrm{C}[U] & \mid & \Phi_5^\textrm{C}[C] & \mid & \Phi_6^\textrm{C}[C]\\[.5mm]
%        U &\to & \multicolumn{13}{l}{S \union\tau{\tau'} S} \\[.5ex]
%    \end{array}
%    $};
%\end{tikzpicture}
%
%\phantom{space}
%
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}

\newcommand{\rhs}[2]{\left.\left.\begin{array}{@{}l@{}}#1\end{array}\right[#2\right]}

\[\begin{array}{@{}l@{\ }c@{\hspace{-1ex}}c@{\hspace{1.25cm}}l@{\ }c@{\hspace{-1ex}}c@{}}%@{space between columns}
      & & 
    \begin{tikzpicture}[xscale=.685, yscale=1]
    
    \node at (-1.25, 0.75) (name) {$\mathit{op}_1 \colon$};
    \node at (2,1.25) [terminal, inner sep=4pt, label=above:\prt 1] (x1) {\scriptsize \texttt{persuade}};
     
    \node at (0,-.35) [terminal] (y1) {\scriptsize \textrm{she}};
    \node at (2,-.35) [overtex, label=below:\dk 1] (y2) {};
    \node at (4,-.35) [overtex, label=below:\dk 2] (y3) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (x1) to node [pos=0.5, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg2}} (y3);
    \path [use as bounding box] ;
    \end{tikzpicture}
    &
     & & 
    \begin{tikzpicture}[xscale=.685, yscale=.90]
    \node at (-1.75, 0.75) (name) {$\mathit{op}_2 \colon$};
 %   \node at (-2.0, 0.75) (name) {$\Phi_5^\mathrm{C} \colon$};
    \node at (1,1.25) [terminal,  label=above:\prt 2] (x1) {\scriptsize \texttt{belive}};
     
    \node at (-.5,-.35) [overtex, label=100:\prt 1, label=below:\dk 1] (y1) {};
    \node at (2.5,-.35) [overtex, label=below:\dk 2] (y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (x1) to node [pos=0.45, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x1) to node [pos=0.5, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}%
    
\\\\[-8pt]
\multicolumn{6}{l}{
	\mathit{op}_3 \colon  S' \union11 S \qquad\qquad\qquad 
    \mathit{op}_4 \colon 
    \begin{tikzpicture}[scale=.7]
%    \node at (-3.0, 0) (name) {$\Phi_0 \colon$};
    \node at (0,0) [terminal, label=above:\prt 1] (y1) {\scriptsize they};
    \path [use as bounding box] ;
    \end{tikzpicture} \qquad\qquad\qquad 
    \mathit{op}_5 \colon 
    \begin{tikzpicture}[scale=.7]
%    \node at (-3.0, 0) (name) {$\Phi_0 \colon$};
    \node at (0,0) [terminal, label=above:\prt 1] (y1) {\scriptsize she};
    \path [use as bounding box] ;
    \end{tikzpicture}
}


\end{array}\]
\vspace{-3ex}
\caption{A definition of five graph operations. Here, $\mathit{op}_3$ is a union operation that takes two argument graphs with one port each, and the remaining operations are graph expansion operations.}
\label{fig:ops}
\end{figure}

==> fig-production.tex <==
\begin{figure}[t!]
\centering
 %\begin{tikzpicture}
% 
%  \node at (-5.6, -.4) (n00) {};
%    \node at (-5.6, .6) (n01) {};
%    \node at (7.8, .6) (n11) {};
%    \node at (7.8, -.4) (n10) {};
%
%\fill[UmUGreen!40,rounded corners=4mm]  ($(n00.south west)+(-.5,-.5)$) -- ($(n01.north west)+(-.5,.5)$) -- ($(n11.north east)+(.5,.5)$) -- ($(n10.south east)+(.5,-.5)$) -- cycle;
%
%   \node at (1,0) (rtg) {$
%    \begin{array}{rclllllllllllll}
%        S &\to & \Phi_0[\phi] & \mid & \Phi_1[S] & \mid & \Phi_2[S] & \mid & \Phi_3[S] & \mid & \Phi_4[U] & \mid & \Phi_5[C]  & \mid & \Phi_6[C]  \\[.5mm]
%        C &\to & \Phi_1^\textrm{C}[S] & \mid & \Phi_2^\textrm{C}[S] & \mid & \Phi_3^\textrm{C}[S] & \mid & \Phi_4^\textrm{C}[U] & \mid & \Phi_5^\textrm{C}[C] & \mid & \Phi_6^\textrm{C}[C]\\[.5mm]
%        U &\to & \multicolumn{13}{l}{S \union\tau{\tau'} S} \\[.5ex]
%    \end{array}
%    $};
%\end{tikzpicture}
%
%\phantom{space}
%
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}

\newcommand{\rhs}[2]{\left.\left.\begin{array}{@{}l@{}}#1\end{array}\right[#2\right]}

\[\begin{array}{@{}l@{\ }c@{\hspace{-1ex}}c@{\hspace{1cm}}l@{\ }c@{\hspace{-1ex}}c@{}}%@{space between columns}
     \begin{tikzpicture}
    \node at (0,0) (n1) {$\mathit{op}_1$};
    \node[below of=n1] (n2) {$\mathit{op}_2$};
    \node[below of=n2] (n3) {$\mathit{op}_3$};
    \node[eval,below left of=n3] (n4) {$\mathbf{\mathit{op}_4}$};
    \node[below right of=n3] (n5) {$\mathit{op}_5$};
    \draw (n1) to (n2);
    \draw (n2) to (n3);
    \draw (n3) to[bend right] (n4);
    \draw (n3) to[bend left] (n5);
    \end{tikzpicture}
    &
    \raisebox{3.8em}{$\rightarrow$}
    &
    \begin{tikzpicture}
    \useasboundingbox (-1,-1.5) rectangle (1,2);
%    \node at (-3.0, 0) (name) {$\Phi_0 \colon$};
    \node at (0,0) [terminal, label=above:\prt 1] (y1) {\scriptsize \texttt{she}};
    \end{tikzpicture}
    &
     \begin{tikzpicture}
    \node at (0,0) (n1) {$\mathit{op}_1$};
    \node[below of=n1] (n2) {$\mathit{op}_2$};
    \node[below of=n2] (n3) {$\mathit{op}_3$};
    \node[below left of=n3,eval] (n4) {$\mathbf{\mathit{op}_4}$};
    \node[below right of=n3,eval] (n5) {$\mathbf{\mathit{op}_5}$};
    \draw (n1) to (n2);
    \draw (n2) to (n3);
    \draw (n3) to[bend right] (n4);
    \draw (n3) to[bend left] (n5);
    \end{tikzpicture}
    &
    \raisebox{3.8em}{$\rightarrow$}
    &
    \begin{tikzpicture}
    \useasboundingbox (-1,-1.5) rectangle (1,2);
%    \node at (-3.0, 0) (name) {$\Phi_0 \colon$};
    \node at (0,0) [terminal, label=above:\prt 1] (y1) {\scriptsize \texttt{she}};
    \node [right of=y1] (y2) {,};
    \node [terminal, right of=y2, label=above:\prt 1] (y3) {\scriptsize \texttt{they}};
    %\path [use as bounding box] ;
    \end{tikzpicture}
\\\\[-8pt]
	     \begin{tikzpicture}
    \node at (0,0) (n1) {$\mathit{op}_1$};
    \node[below of=n1] (n2) {$\mathit{op}_2$};
    \node[below of=n2,eval] (n3) {$\mathbf{\mathit{op}_3}$};
    \node[below left of=n3,eval] (n4) {$\mathbf{\mathit{op}_4}$};
    \node[below right of=n3,eval] (n5) {$\mathbf{\mathit{op}_5}$};
    \draw (n1) to (n2);
    \draw (n2) to (n3);
    \draw (n3) to[bend right] (n4);
    \draw (n3) to[bend left] (n5);
    \end{tikzpicture}
    &
    \raisebox{3.8em}{$\rightarrow$}
    &
    \begin{tikzpicture}
    \useasboundingbox (-.25,-1.5) rectangle (1,2);
%    \node at (-3.0, 0) (name) {$\Phi_0 \colon$};
    \node at (0,0) [terminal, label=above:\prt 1] (y1) {\scriptsize \texttt{she}};
    \node [terminal, right of=y1, label=above:\prt 2] (y2) {\scriptsize \texttt{they}};
    %\path [use as bounding box] ;
    \end{tikzpicture}
    &
	     \begin{tikzpicture}
    \node at (0,0) (n1) {$\mathit{op}_1$};
    \node[below of=n1,eval] (n2) {$\mathbf{\mathit{op}_2}$};
    \node[below of=n2,eval] (n3) {$\mathbf{\mathit{op}_3}$};
    \node[below left of=n3,eval] (n4) {$\mathbf{\mathit{op}_4}$};
    \node[below right of=n3,eval] (n5) {$\mathbf{\mathit{op}_5}$};
    \draw (n1) to (n2);
    \draw (n2) to (n3);
    \draw (n3) to[bend right] (n4);
    \draw (n3) to[bend left] (n5);
    \end{tikzpicture}
    &
    \raisebox{3.8em}{$\rightarrow$}
    &
    \begin{tikzpicture}
    \useasboundingbox (-1.5,-1) rectangle (2,3);
 %   \node at (-2.0, 0.75) (name) {$\Phi_5^\mathrm{C} \colon$};
    \node at (1,1.25) [terminal,  label=above:\prt 2] (x1) {\scriptsize \texttt{belive}};
     
    \node at (0,-.25) [terminal, label=100:\prt 1] (y1) {\scriptsize \texttt{she}};
    \node at (2,-.25) [terminal] (y2) {\scriptsize \texttt{they}};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (x1) to node [pos=0.45, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x1) to node [pos=0.5, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}%
    \\\\[-8pt]
	\begin{tikzpicture}
    \node[eval] at (0,0) (n1) {$\mathbf{\mathit{op}_1}$};
    \node[below of=n1,eval] (n2) {$\mathbf{\mathit{op}_2}$};
    \node[below of=n2,eval] (n3) {$\mathbf{\mathit{op}_3}$};
    \node[below left of=n3,eval] (n4) {$\mathbf{\mathit{op}_4}$};
    \node[below right of=n3,eval] (n5) {$\mathbf{\mathit{op}_5}$};
    \draw (n1) to (n2);
    \draw (n2) to (n3);
    \draw (n3) to[bend right] (n4);
    \draw (n3) to[bend left] (n5);
    \end{tikzpicture}  
    &     \raisebox{3.8em}{$\rightarrow$} & 
    \begin{tikzpicture} 
    \useasboundingbox (-2.5,-3) rectangle (2,1);
    \node [terminal,  label=above:\prt 1] at (0,0)  (x1) {\scriptsize \texttt{persuade}}; 
    \node [below of=x1]  [terminal, yshift=-.5cm] (x2) {\scriptsize \texttt{belive}};
    \node [below left of=x2, yshift=-.75cm] [terminal] (y1) {\scriptsize \texttt{she}};
    \node [below right of=x2, yshift=-.75cm, terminal] (y2) {\scriptsize \texttt{they}};
     
    \draw[->,line width=0.30mm,-latex,bend right=50] (x1) to node [pos=0.45, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=50] (x1) to node [pos=0.5, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \draw[->,line width=0.30mm,-latex] (x1) to node [pos=0.5, above, sloped] (a2) {\scriptsize \texttt{arg2}} (x2);
    
    \draw[->,line width=0.30mm,-latex,bend right=10] (x2) to node [pos=0.55, above, sloped] (aa1) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x2) to node [pos=0.55, above, sloped] (aa2) {\scriptsize \texttt{arg1}} (y2);
    \end{tikzpicture}
    
\\\\[-8pt]



\end{array}\]
\vspace{-3ex}
    \caption{
    The bottom-up evaluation of the tree in Figure~\ref{fig:tree} produced by the regular tree grammar in Figure~\ref{fig:rtg} into a graph, using the operations defined in Figure~\ref{fig:ops}. When the operation corresponding to a node in the tree is applied, the node is marked to make the derivation process clearer.}
    \label{fig:derivation}
\end{figure}

==> fig-result-1.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.45, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
     
     
     \node at (1,0) [overtex, label=above:\prt 1] (x1) {\footnotesize $b$};
     \node at (4.75,0) [overtex, label=above:\prt 2] (x2) {\footnotesize $a$};
     \node at (7,0) [overtex, label=above:\prt 4] (x3) {\footnotesize $b$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     

     \node at (0,-2.5) [overtex] (Xz1) {\footnotesize $c$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above left:\prt 3] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (x1) to (x2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to (Xz1);
 %   \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to (Xv2);
    \draw[->,line width=0.30mm,-latex] (x2) .. controls +(3.5,-2.5) and +(.5,3) .. (Xw2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x2) to (Xu2);
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=30] (Xu2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x2) to (Xu1);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);

    
    \path [use as bounding box] ;
    
   % \node at (4,2.5) {Result};
    \end{tikzpicture}

==> fig-result-2.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.45, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
     
     
     \node at (1,0) [overtex, label=above:\prt 1] (x1) {\footnotesize $b$};
     \node at (4.75,0) [overtex, label=above:\prt 2] (x2) {\footnotesize $a$};
     \node at (7,0) [overtex, label=above:\prt 4] (x3) {\footnotesize $b$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     

     \node at (0,-2.5) [overtex] (Xz1) {\footnotesize $c$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above left:\prt 3] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (x1) to (x2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to (Xz1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to (Xv2);
    \draw[->,line width=0.30mm,-latex] (x2) .. controls +(3.5,-2.5) and +(.5,3) .. (Xw2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x2) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x2) to (Xu2);
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=30] (Xu2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);
    
    \path [use as bounding box] ;
    
   % \node at (4,2.5) {Result};
    \end{tikzpicture}

==> fig-result-3.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.45, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
     
     
     \node at (1,0) [overtex, label=above:\prt 1] (x1) {\footnotesize $b$};
     \node at (4.75,0) [overtex, label=above:\prt 2] (x2) {\footnotesize $a$};
     \node at (7,0) [overtex, label=above:\prt 4] (x3) {\footnotesize $b$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     

     \node at (0,-2.5) [overtex] (Xz1) {\footnotesize $c$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above left:\prt 3] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (x1) to (x2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to (Xz1);
    

 %   \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=30] (x1) .. controls +(3,-1) and +(-.5,3) .. (Xv3);
    
    
 
    \draw[->,line width=0.30mm,-latex,bend right=15] (x2) to (Xw1);
  %  \draw[->,line width=0.30mm,-latex,bend right=20] (x2) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x2) to (Xu2);
    \draw[->,line width=0.30mm,-latex] (x2) .. controls +(3,-1) and +(2,3) .. (Xv3);
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=15] (Xu2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);
    
    \path [use as bounding box] ;
    
  %  \node at (4,2.5) {Result};
    \end{tikzpicture}
